Incremental Data-Uploading for Full-Quantum Classification

The data representation in a machine-learning model strongly influences its performance. This becomes even more important for quantum machine learning models implemented on noisy intermediate scale quantum (NISQ) devices. Encoding high dimensional data into a quantum circuit for a NISQ device without any loss of information is not trivial and brings a lot of challenges. While simple encoding schemes (like single qubit rotational gates to encode high dimensional data) often lead to information loss within the circuit, complex encoding schemes with entanglement and data re-uploading lead to an increase in the encoding gate count. This is not well-suited for NISQ devices. This work proposes 'incremental data-uploading', a novel encoding pattern for high dimensional data that tackles these challenges. We spread the encoding gates for the feature vector of a given data point throughout the quantum circuit with parameterized gates in between them. This encoding pattern results in a better representation of data in the quantum circuit with a minimal pre-processing requirement. We show the efficiency of our encoding pattern on a classification task using the MNIST and Fashion-MNIST datasets, and compare different encoding methods via classification accuracy and the effective dimension of the model.

==> img/figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1266.66584646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39301395)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1.pdf}}%
    \put(0.49653844,0.05872023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{08}$\end{tabular}}}}%
    \put(0.49653844,0.32112642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{00}$\end{tabular}}}}%
    \put(0.49653844,0.28832564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{01}$\end{tabular}}}}%
    \put(0.49653844,0.25552487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{02}$\end{tabular}}}}%
    \put(0.49653844,0.2227241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{03}$\end{tabular}}}}%
    \put(0.49653844,0.18992334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{04}$\end{tabular}}}}%
    \put(0.49653844,0.15712253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{05}$\end{tabular}}}}%
    \put(0.49653844,0.1243218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{06}$\end{tabular}}}}%
    \put(0.49653844,0.091521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{07}$\end{tabular}}}}%
    \put(0.49653844,0.02591947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{09}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1.pdf}}%
    \put(0.57303405,0.16563089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1.pdf}}%
    \put(0.70386318,0.16471427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1.pdf}}%
    \put(0.63031685,0.05872023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{18}$\end{tabular}}}}%
    \put(0.63031685,0.3211264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{10}$\end{tabular}}}}%
    \put(0.63031685,0.2883256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{11}$\end{tabular}}}}%
    \put(0.63031685,0.25552487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{12}$\end{tabular}}}}%
    \put(0.63031685,0.2227241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{13}$\end{tabular}}}}%
    \put(0.63031685,0.18992337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{14}$\end{tabular}}}}%
    \put(0.63031685,0.15712253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{15}$\end{tabular}}}}%
    \put(0.63031685,0.12432184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{16}$\end{tabular}}}}%
    \put(0.63031685,0.091521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{17}$\end{tabular}}}}%
    \put(0.63031685,0.02591947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{19}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1.pdf}}%
    \put(0.90418094,0.16471427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1.pdf}}%
    \put(0.8306346,0.05872023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{98}$\end{tabular}}}}%
    \put(0.8306346,0.3211264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{90}$\end{tabular}}}}%
    \put(0.8306346,0.2883256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{91}$\end{tabular}}}}%
    \put(0.8306346,0.25552487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{92}$\end{tabular}}}}%
    \put(0.8306346,0.2227241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{93}$\end{tabular}}}}%
    \put(0.8306346,0.18992337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{94}$\end{tabular}}}}%
    \put(0.8306346,0.15712253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{95}$\end{tabular}}}}%
    \put(0.8306346,0.12432184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{96}$\end{tabular}}}}%
    \put(0.8306346,0.091521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{97}$\end{tabular}}}}%
    \put(0.8306346,0.02591947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{99}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure1.pdf}}%
    \put(0.38190814,0.2334588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.38191011,0.1633674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.38191011,0.19841311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/splits.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'splits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2493.48211814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22391085)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{splits.pdf}}%
    \put(0.00784047,0.06593878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{08}$\end{tabular}}}}%
    \put(0.00784047,0.1992387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{00}$\end{tabular}}}}%
    \put(0.00784047,0.1825762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{01}$\end{tabular}}}}%
    \put(0.00784047,0.16591372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{02}$\end{tabular}}}}%
    \put(0.00784047,0.14925123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{03}$\end{tabular}}}}%
    \put(0.00784047,0.13258875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{04}$\end{tabular}}}}%
    \put(0.00784047,0.11592624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{05}$\end{tabular}}}}%
    \put(0.00784047,0.09926377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{06}$\end{tabular}}}}%
    \put(0.00784047,0.08260127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{07}$\end{tabular}}}}%
    \put(0.00784047,0.0492763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{09}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{splits.pdf}}%
    \put(0.04093119,0.06593878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{18}$\end{tabular}}}}%
    \put(0.04093119,0.19923869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{10}$\end{tabular}}}}%
    \put(0.04093119,0.18257619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{11}$\end{tabular}}}}%
    \put(0.04093119,0.16591372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{12}$\end{tabular}}}}%
    \put(0.04093119,0.14925123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{13}$\end{tabular}}}}%
    \put(0.04093119,0.13258876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{14}$\end{tabular}}}}%
    \put(0.04093119,0.11592624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{15}$\end{tabular}}}}%
    \put(0.04093119,0.09926379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{16}$\end{tabular}}}}%
    \put(0.04093119,0.08260127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{17}$\end{tabular}}}}%
    \put(0.04093119,0.0492763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{19}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{splits.pdf}}%
    \put(0.16242105,0.12024836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{splits.pdf}}%
    \put(0.09327218,0.06593878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{98}$\end{tabular}}}}%
    \put(0.09327218,0.19923869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{90}$\end{tabular}}}}%
    \put(0.09327218,0.18257619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{91}$\end{tabular}}}}%
    \put(0.09327218,0.16591372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{92}$\end{tabular}}}}%
    \put(0.09327218,0.14925123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{93}$\end{tabular}}}}%
    \put(0.09327218,0.13258876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{94}$\end{tabular}}}}%
    \put(0.09327218,0.11592624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{95}$\end{tabular}}}}%
    \put(0.09327218,0.09926379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{96}$\end{tabular}}}}%
    \put(0.09327218,0.08260127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{97}$\end{tabular}}}}%
    \put(0.09327218,0.0492763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{99}$\end{tabular}}}}%
    \put(0.21329349,0.24940648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04861406\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{splits.pdf}}%
    \put(0.13007857,0.12024836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{splits.pdf}}%
    \put(0.21692042,0.12024836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{splits.pdf}}%
    \put(0.11266277,0.22025444){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{9}\smash{\begin{tabular}[t]{c}{\normalsize 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{splits.pdf}}%
    \put(0.30430924,0.06593874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{08}$\end{tabular}}}}%
    \put(0.30430924,0.19923865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{00}$\end{tabular}}}}%
    \put(0.30430924,0.18257616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{01}$\end{tabular}}}}%
    \put(0.30430924,0.16591367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{02}$\end{tabular}}}}%
    \put(0.30430924,0.14925119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{03}$\end{tabular}}}}%
    \put(0.30430924,0.1325887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{04}$\end{tabular}}}}%
    \put(0.30430924,0.1159262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{05}$\end{tabular}}}}%
    \put(0.30430924,0.09926373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{06}$\end{tabular}}}}%
    \put(0.30430924,0.08260122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{07}$\end{tabular}}}}%
    \put(0.30430924,0.04927625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{09}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{splits.pdf}}%
    \put(0.33739996,0.06593874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{18}$\end{tabular}}}}%
    \put(0.33739996,0.19923864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{10}$\end{tabular}}}}%
    \put(0.33739996,0.18257614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{11}$\end{tabular}}}}%
    \put(0.33739996,0.16591367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{12}$\end{tabular}}}}%
    \put(0.33739996,0.14925119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{13}$\end{tabular}}}}%
    \put(0.33739996,0.13258872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{14}$\end{tabular}}}}%
    \put(0.33739996,0.1159262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{15}$\end{tabular}}}}%
    \put(0.33739996,0.09926375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{16}$\end{tabular}}}}%
    \put(0.33739996,0.08260122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{17}$\end{tabular}}}}%
    \put(0.33739996,0.04927625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{19}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{splits.pdf}}%
    \put(0.38974085,0.06593874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{48}$\end{tabular}}}}%
    \put(0.38974085,0.19923864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{40}$\end{tabular}}}}%
    \put(0.38974085,0.18257614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{41}$\end{tabular}}}}%
    \put(0.38974085,0.16591367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{42}$\end{tabular}}}}%
    \put(0.38974085,0.14925119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{43}$\end{tabular}}}}%
    \put(0.38974085,0.13258872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{44}$\end{tabular}}}}%
    \put(0.38974085,0.1159262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{45}$\end{tabular}}}}%
    \put(0.38974085,0.09926375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{46}$\end{tabular}}}}%
    \put(0.38974085,0.08260122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{47}$\end{tabular}}}}%
    \put(0.38974085,0.04927625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{49}$\end{tabular}}}}%
    \put(0.50976215,0.24940643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04861406\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{splits.pdf}}%
    \put(0.42482416,0.12024836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{splits.pdf}}%
    \put(0.45191891,0.06593873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{58}$\end{tabular}}}}%
    \put(0.45191891,0.19923864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{50}$\end{tabular}}}}%
    \put(0.45191891,0.18257615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{51}$\end{tabular}}}}%
    \put(0.45191891,0.16591366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{52}$\end{tabular}}}}%
    \put(0.45191891,0.14925117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{53}$\end{tabular}}}}%
    \put(0.45191891,0.13258869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{54}$\end{tabular}}}}%
    \put(0.45191891,0.11592619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{55}$\end{tabular}}}}%
    \put(0.45191891,0.09926372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{56}$\end{tabular}}}}%
    \put(0.45191891,0.08260121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{57}$\end{tabular}}}}%
    \put(0.45191891,0.04927624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{59}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{splits.pdf}}%
    \put(0.48500961,0.06593873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{68}$\end{tabular}}}}%
    \put(0.48500961,0.19923863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{60}$\end{tabular}}}}%
    \put(0.48500961,0.18257613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{61}$\end{tabular}}}}%
    \put(0.48500961,0.16591366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{62}$\end{tabular}}}}%
    \put(0.48500961,0.14925117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{63}$\end{tabular}}}}%
    \put(0.48500961,0.13258871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{64}$\end{tabular}}}}%
    \put(0.48500961,0.11592619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{65}$\end{tabular}}}}%
    \put(0.48500961,0.09926373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{66}$\end{tabular}}}}%
    \put(0.48500961,0.08260121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{67}$\end{tabular}}}}%
    \put(0.48500961,0.04927624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{69}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{splits.pdf}}%
    \put(0.53735062,0.06593873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{98}$\end{tabular}}}}%
    \put(0.53735062,0.19923863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{90}$\end{tabular}}}}%
    \put(0.53735062,0.18257613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{91}$\end{tabular}}}}%
    \put(0.53735062,0.16591366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{92}$\end{tabular}}}}%
    \put(0.53735062,0.14925117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{93}$\end{tabular}}}}%
    \put(0.53735062,0.13258871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{94}$\end{tabular}}}}%
    \put(0.53735062,0.11592619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{95}$\end{tabular}}}}%
    \put(0.53735062,0.09926373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{96}$\end{tabular}}}}%
    \put(0.53735062,0.08260121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{97}$\end{tabular}}}}%
    \put(0.53735062,0.04927624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{99}$\end{tabular}}}}%
    \put(0.65737192,0.24940642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04861406\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{splits.pdf}}%
    \put(0.60612316,0.12024836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{splits.pdf}}%
    \put(0.5737806,0.12024836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{splits.pdf}}%
    \put(0.66062251,0.12024836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{splits.pdf}}%
    \put(0.45160237,0.22025444){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{9}\smash{\begin{tabular}[t]{c}{\normalsize 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{splits.pdf}}%
    \put(0.74594425,0.06593874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{08}$\end{tabular}}}}%
    \put(0.74594425,0.19923866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{00}$\end{tabular}}}}%
    \put(0.74594425,0.18257616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{01}$\end{tabular}}}}%
    \put(0.74594425,0.16591368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{02}$\end{tabular}}}}%
    \put(0.74594425,0.14925119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{03}$\end{tabular}}}}%
    \put(0.74594425,0.1325887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{04}$\end{tabular}}}}%
    \put(0.74594425,0.1159262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{05}$\end{tabular}}}}%
    \put(0.74594425,0.09926373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{06}$\end{tabular}}}}%
    \put(0.74594425,0.08260123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{07}$\end{tabular}}}}%
    \put(0.74594425,0.04927626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{09}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{splits.pdf}}%
    \put(0.78480331,0.12024837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{splits.pdf}}%
    \put(0.85126326,0.11978272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{splits.pdf}}%
    \put(0.81390244,0.06593874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{18}$\end{tabular}}}}%
    \put(0.81390244,0.19923865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{10}$\end{tabular}}}}%
    \put(0.81390244,0.18257615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{11}$\end{tabular}}}}%
    \put(0.81390244,0.16591368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{12}$\end{tabular}}}}%
    \put(0.81390244,0.14925119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{13}$\end{tabular}}}}%
    \put(0.81390244,0.13258872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{14}$\end{tabular}}}}%
    \put(0.81390244,0.1159262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{15}$\end{tabular}}}}%
    \put(0.81390244,0.09926375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{16}$\end{tabular}}}}%
    \put(0.81390244,0.08260123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{17}$\end{tabular}}}}%
    \put(0.81390244,0.04927626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{19}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{splits.pdf}}%
    \put(0.95302282,0.11978273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{splits.pdf}}%
    \put(0.91566196,0.06593873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{98}$\end{tabular}}}}%
    \put(0.91566196,0.19923864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{90}$\end{tabular}}}}%
    \put(0.91566196,0.18257614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{91}$\end{tabular}}}}%
    \put(0.91566196,0.16591366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{92}$\end{tabular}}}}%
    \put(0.91566196,0.14925119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{93}$\end{tabular}}}}%
    \put(0.91566196,0.13258871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{94}$\end{tabular}}}}%
    \put(0.91566196,0.11592619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{95}$\end{tabular}}}}%
    \put(0.91566196,0.09926374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{96}$\end{tabular}}}}%
    \put(0.91566196,0.08260122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{97}$\end{tabular}}}}%
    \put(0.91566196,0.04927626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{99}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{splits.pdf}}%
    \put(0.85228221,0.22025444){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{9}\smash{\begin{tabular}[t]{c}{\normalsize 10}\end{tabular}}}}%
    \put(0.67112994,0.03836916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04861406\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{splits.pdf}}%
    \put(0.47367315,0.01138371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize variational}\end{tabular}}}}%
    \put(0.37794848,0.0114232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize encoding}\end{tabular}}}}%
    \put(0.56698964,0.01138371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize measurement}\end{tabular}}}}%
    \put(0.32389122,0.32594585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30397396\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

